An efficient quantum memory based on two-level atoms

We propose a method to implement a quantum memory for light based on ensembles of two-level atoms. Our protocol is based on controlled reversible inhomogeneous broadening (CRIB), where an external field first dephases the atomic polarization and thereby stores an incoming light pulse into collective states of the atomic ensemble, and later a reversal of the applied field leads to a rephasing of the atomic polarization and a reemission of the light. As opposed to previous proposals for CRIB based quantum memories we propose to only apply the broadening for a short period after most of the pulse has already been absorbed by the ensemble. We show that with this procedure there exist certain modes of the incoming light field which can be stored with an efficiency approaching 100% in the limit of high optical depth and long coherence time of the atoms. These results demonstrate that it is possible to operate an efficient quantum memory without any optical control fields.

==> figure1a.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1a.eps}}%
    \put(0.5,0.26190472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont(a)}}}%
    \put(0.33645806,0.14403065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont $A$}}}%
    \put(0.34193112,0.00110245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont $0$}}}%
    \put(0.67144436,0.00110245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont $L$}}}%
    \put(0.73949619,0.02502416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont $z$}}}%
  \end{picture}%
\endgroup%


==> figure1b.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.24)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1b.eps}}%
    \put(0.73409551,0.42064202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.99494231\unitlength}\raggedright \fontsize{10}{12}\selectfont$|g\rangle_n$\end{minipage}}}%
    \put(0.74408956,1.8784198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.28086768\unitlength}\raggedright \fontsize{10}{12}\selectfont$|e\rangle_n^{(+)}$\end{minipage}}}%
    \put(0.33031199,1.60406082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.21762795\unitlength}\raggedright \fontsize{10}{12}\selectfont$\Delta_{n}$\end{minipage}}}%
    \put(0.01031199,1.25197371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.03092707\unitlength}\raggedright \fontsize{10}{12}\selectfont$\Delta_{0n}$\end{minipage}}}%
    \put(0.01031199,0.78337993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.19472442\unitlength}\raggedright \fontsize{10}{12}\selectfont$\omega_{\rm L}$\end{minipage}}}%
    \put(0.45344625,2.07417995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontfamily{phv}\fontsize{10}{12}\selectfont(b)}}}%
    \put(0.74408956,1.37619669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.18880394\unitlength}\raggedright \fontsize{10}{12}\selectfont$|e\rangle_n$\end{minipage}}}%
    \put(0.74408956,0.94826069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.23642302\unitlength}\raggedright \fontsize{10}{12}\selectfont$|e\rangle_n^{(-)}$\end{minipage}}}%
    \put(0.34300613,1.12883238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.21762795\unitlength}\raggedright \fontsize{10}{12}\selectfont$\Delta_{n}$\end{minipage}}}%
  \end{picture}%
\endgroup%

